Trial function optimization for excited states of van der Waals clusters

A method is introduced to optimize excited state trial wave functions. The method is applied to ground and vibrationally excited states of bosonic van der Waals clusters of upto seven particles. Employing optimized trial wavefunctions with three-body correlations, we use correlation function Monte Carlo to estimate the corresponding excited state energies.

==> EvsmPaper.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1297,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,163){\makebox(0,0)[r]{-2.5}}
\put(1257.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,338){\makebox(0,0)[r]{-2}}
\put(1257.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,513.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,513){\makebox(0,0)[r]{-1.5}}
\put(1257.0,513.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,689.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,689){\makebox(0,0)[r]{-1}}
\put(1257.0,689.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,864.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,864){\makebox(0,0)[r]{-0.5}}
\put(1257.0,864.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,1039.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,1039){\makebox(0,0)[r]{0}}
\put(1257.0,1039.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,122){\makebox(0,0){0}}
\put(201.0,1019.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355,122){\makebox(0,0){0.05}}
\put(355.0,1019.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(508.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(508,122){\makebox(0,0){0.1}}
\put(508.0,1019.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(662.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(662,122){\makebox(0,0){0.15}}
\put(662.0,1019.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(816.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(816,122){\makebox(0,0){0.2}}
\put(816.0,1019.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(970.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(970,122){\makebox(0,0){0.25}}
\put(970.0,1019.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1123.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1123,122){\makebox(0,0){0.3}}
\put(1123.0,1019.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1277.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1277,122){\makebox(0,0){0.35}}
\put(1277.0,1019.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,163.0){\rule[-0.200pt]{259.208pt}{0.400pt}}
\put(1277.0,163.0){\rule[-0.200pt]{0.400pt}{211.028pt}}
\put(201.0,1039.0){\rule[-0.200pt]{259.208pt}{0.400pt}}
\put(41,601){\makebox(0,0){$-|E_k|^{1 \over 2}$}}
\put(739,61){\makebox(0,0){$m^{-{1 \over 2}}$}}
\put(243,58){\makebox(0,0){Kr}}
\put(282,233){\makebox(0,0){Ar}}
\put(460,233){\makebox(0,0){Ne}}
\put(1154,233){\makebox(0,0){He}}
\put(201.0,163.0){\rule[-0.200pt]{0.400pt}{211.028pt}}
\put(232,181){\vector(-1,0){31}}
\put(243,128){\vector(0,1){35}}
\put(282,198){\vector(0,-1){35}}
\put(460,198){\vector(0,-1){35}}
\put(1154,198){\vector(0,-1){35}}
\put(488,969){\makebox(0,0)[r]{$k=1: $}}
\put(324,280){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(418,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(508,423){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(636,521){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(733,592){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(816,650){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(888,699){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(954,741){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1014,778){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1071,811){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1123,840){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1173,868){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(558,969){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(488,928){\makebox(0,0)[r]{$k=2: $}}
\put(324,314){\makebox(0,0){$+$}}
\put(418,401){\makebox(0,0){$+$}}
\put(508,470){\makebox(0,0){$+$}}
\put(636,569){\makebox(0,0){$+$}}
\put(733,635){\makebox(0,0){$+$}}
\put(816,696){\makebox(0,0){$+$}}
\put(888,750){\makebox(0,0){$+$}}
\put(954,801){\makebox(0,0){$+$}}
\put(1014,843){\makebox(0,0){$+$}}
\put(1071,871){\makebox(0,0){$+$}}
\put(1123,915){\makebox(0,0){$+$}}
\put(558,928){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(488,887){\makebox(0,0)[r]{$k=3: $}}
\put(324,325){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(418,418){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(508,485){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(636,600){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(733,690){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(816,760){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(888,809){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(954,835){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1014,871){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(558,887){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\end{picture}

